Frequency Dependent Vertex Functions of the (t,t')-Hubbard Model at Weak Coupling

We present a functional renormalization group calculation for the two-dimensional (t,t')-Hubbard model at Van Hove filling. Using a channel decomposition we describe the momentum and frequency dependence of the vertex function in the normal phase. Compared to previous studies that neglect frequency dependences we find higher pseudo-critical scales and a smaller region of d-wave superconductivity. A large contribution to the effective interaction is given by a forward scattering process with finite frequency exchange. We test different frequency parameterizations and in a second calculation include the frequency dependence of the imaginary self-energy. We also generalize the channel decomposition to frequency-dependent fermion-boson vertex functions.

==> FreqPap_K11strange_freqdep1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1242,1157){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1242,1624){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(1242,2090){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(1242,2557){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(1242,3023){\makebox(0,0)[r]{\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(1374,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1838,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2302,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2765,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3229,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3693,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(604,1863){\rotatebox{-270}{\makebox(0,0){\strut{}$K_{11}(l_0, \bzero) /t$}}}%
      \put(2533,154){\makebox(0,0){\strut{}$l_0 / t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1242,1160){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1242,1626){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(1242,2091){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(1242,2557){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(1242,3023){\makebox(0,0)[r]{\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(1374,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1838,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2302,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2765,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3229,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3693,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(604,1863){\rotatebox{-270}{\makebox(0,0){\strut{}$K_{11}(l_0, \bzero) /t$}}}%
      \put(2533,154){\makebox(0,0){\strut{}$l_0 / t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FreqPap_K11strange_freqdep1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FreqPap_K11strange_freqdep2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1176,876){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(1176,1305){\makebox(0,0)[r]{\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1176,1735){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1176,2164){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(1176,2594){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1176,3023){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1308,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1772,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2236,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2699,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3163,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3627,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(670,1863){\rotatebox{-270}{\makebox(0,0){\strut{}$K_{11}(l_0, \bzero) /t$}}}%
      \put(2467,154){\makebox(0,0){\strut{}$l_0 / t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1176,876){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(1176,1305){\makebox(0,0)[r]{\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1176,1735){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1176,2164){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(1176,2594){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1176,3023){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1308,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1772,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2236,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2699,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3163,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3627,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(670,1863){\rotatebox{-270}{\makebox(0,0){\strut{}$K_{11}(l_0, \bzero) /t$}}}%
      \put(2467,154){\makebox(0,0){\strut{}$l_0 / t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FreqPap_K11strange_freqdep2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FreqPap_LeadingFlow_with_ImDmm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1132,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1132,1284){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1132,1864){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1132,2443){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(1132,3023){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(1745,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2664,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3583,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(758,1863){\rotatebox{-270}{\makebox(0,0){\strut{}$B_{mm} /t$}}}%
      \put(2423,154){\makebox(0,0){\strut{}$\Om/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3541,2675){\makebox(0,0)[r]{\strut{}\wbox{$t' = 0.3t$, $U = 3t$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1132,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1132,1284){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1132,1864){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1132,2443){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(1132,3023){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(1745,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2664,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3583,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(758,1863){\rotatebox{-270}{\makebox(0,0){\strut{}$B_{mm} /t$}}}%
      \put(2423,154){\makebox(0,0){\strut{}$\Om/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3541,2675){\makebox(0,0)[r]{\strut{}\wbox{$t' = 0.3t$, $U = 3t$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FreqPap_LeadingFlow_with_ImDmm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FreqPap_Omcrit_compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1582,704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1582,1742){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1582,2780){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1714,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2228,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3257,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3771,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{} 0.5}}%
      \put(944,1989){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_*/t$}}}%
      \put(2999,154){\makebox(0,0){\strut{}$t'/t$}}%
      \put(3000,1641){\makebox(0,0){\strut{}\scriptsize{(i)}}}%
      \put(2897,2467){\makebox(0,0){\strut{}\scriptsize{(iii)}}}%
      \put(2485,3135){\makebox(0,0){\strut{}\scriptsize{(ii)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1971,1199){\makebox(0,0)[l]{\strut{}\fcolorbox{white}{white}{$U = 3t$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1582,704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1582,1742){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1582,2780){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1714,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2228,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3257,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3771,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{} 0.5}}%
      \put(944,1989){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_*/t$}}}%
      \put(2999,154){\makebox(0,0){\strut{}$t'/t$}}%
      \put(3000,1641){\makebox(0,0){\strut{}\scriptsize{(i)}}}%
      \put(2897,2467){\makebox(0,0){\strut{}\scriptsize{(iii)}}}%
      \put(2485,3135){\makebox(0,0){\strut{}\scriptsize{(ii)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1971,1199){\makebox(0,0)[l]{\strut{}\fcolorbox{white}{white}{$U = 3t$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1582,704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1582,1742){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1582,2780){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1714,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2228,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3257,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3771,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{} 0.5}}%
      \put(944,1989){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_*/t$}}}%
      \put(2999,154){\makebox(0,0){\strut{}$t'/t$}}%
      \put(3000,1641){\makebox(0,0){\strut{}\scriptsize{(i)}}}%
      \put(2897,2467){\makebox(0,0){\strut{}\scriptsize{(iii)}}}%
      \put(2485,3135){\makebox(0,0){\strut{}\scriptsize{(ii)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1971,1199){\makebox(0,0)[l]{\strut{}\fcolorbox{white}{white}{$U = 3t$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1582,704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1582,1742){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1582,2780){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1714,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2228,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3257,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3771,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{} 0.5}}%
      \put(944,1989){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_*/t$}}}%
      \put(2999,154){\makebox(0,0){\strut{}$t'/t$}}%
      \put(3000,1641){\makebox(0,0){\strut{}\scriptsize{(i)}}}%
      \put(2897,2467){\makebox(0,0){\strut{}\scriptsize{(iii)}}}%
      \put(2485,3135){\makebox(0,0){\strut{}\scriptsize{(ii)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1971,1199){\makebox(0,0)[l]{\strut{}\fcolorbox{white}{white}{$U = 3t$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FreqPap_Omcrit_compare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FreqPap_Zdot_LorentzTest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1265,704){\makebox(0,0)[r]{\strut{}-60}}%
      \csname LTb\endcsname%
      \put(1265,1221){\makebox(0,0)[r]{\strut{}-40}}%
      \csname LTb\endcsname%
      \put(1265,1739){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(1265,2256){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1397,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2174,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2950,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(627,1480){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot Z_{(0, \pi)} /t$}}}%
      \put(2173,154){\makebox(0,0){\strut{}$\Om/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2914,1221){\makebox(0,0)[r]{\strut{}\wbox{$t' = 0.2t$}}}%
      \put(2914,963){\makebox(0,0)[r]{\strut{}\wbox{$U = 3t$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FreqPap_Zdot_LorentzTest}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FreqPap_fitsBfreq_withfreq_prec4_moderate_t20_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1242,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1242,1348){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1242,1992){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1242,2637){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(1374,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1954,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2534,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(3113,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3693,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(604,1863){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{11}(l_0, \bpi) /t$}}}%
      \put(2533,154){\makebox(0,0){\strut{}$l_0 / t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1242,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1242,1348){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1242,1992){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1242,2637){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(1374,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1954,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2534,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(3113,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3693,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(604,1863){\rotatebox{-270}{\makebox(0,0){\strut{}$M_{11}(l_0, \bpi) /t$}}}%
      \put(2533,154){\makebox(0,0){\strut{}$l_0 / t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FreqPap_fitsBfreq_withfreq_prec4_moderate_t20_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FreqPap_precompT_2htol_light_t20_35_K11_flow.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1132,704){\makebox(0,0)[r]{\strut{}-12}}%
      \csname LTb\endcsname%
      \put(1132,1035){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1132,1367){\makebox(0,0)[r]{\strut{}-8}}%
      \csname LTb\endcsname%
      \put(1132,1698){\makebox(0,0)[r]{\strut{}-6}}%
      \csname LTb\endcsname%
      \put(1132,2029){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(1132,2360){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1132,2692){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1132,3023){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1264,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2424,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3583,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(758,1863){\rotatebox{-270}{\makebox(0,0){\strut{}$K_{11}( \om, \bzero) /t$}}}%
      \put(2423,154){\makebox(0,0){\strut{}$T/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3530,1201){\makebox(0,0)[r]{\strut{}\wbox{$t' = 0.35t$}}}%
      \put(3530,952){\makebox(0,0)[r]{\strut{}\wbox{$U = 3t$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FreqPap_precompT_2htol_light_t20_35_K11_flow}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FreqPap_precompT_2htol_light_t20_35_leading_flow.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1132,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1132,1284){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1132,1864){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1132,2443){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(1132,3023){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(1264,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2424,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3583,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(758,1863){\rotatebox{-270}{\makebox(0,0){\strut{}$B_{mm}/t$}}}%
      \put(2423,154){\makebox(0,0){\strut{}$T/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3530,2675){\makebox(0,0)[r]{\strut{}\wbox{$t' = 0.35t$}}}%
      \put(3530,2385){\makebox(0,0)[r]{\strut{}\wbox{$U = 3t$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FreqPap_precompT_2htol_light_t20_35_leading_flow}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FreqPap_withfreqNoSigma_Omcrit_compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1582,801){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1582,1800){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1582,2798){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1714,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2228,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3257,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3771,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{} 0.5}}%
      \put(944,1989){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_*/t$}}}%
      \put(2999,154){\makebox(0,0){\strut{}$t'/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1582,801){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1582,1800){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1582,2798){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1714,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2228,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3257,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3771,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{} 0.5}}%
      \put(944,1989){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_*/t$}}}%
      \put(2999,154){\makebox(0,0){\strut{}$t'/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1582,801){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1582,1800){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1582,2798){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1714,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2228,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3257,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3771,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{} 0.5}}%
      \put(944,1989){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_*/t$}}}%
      \put(2999,154){\makebox(0,0){\strut{}$t'/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FreqPap_withfreqNoSigma_Omcrit_compare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FreqPap_withfreqwithSigma_Omcrit_compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1582,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1582,1218){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(1582,1732){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1582,2247){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1582,2761){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1582,3275){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1714,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2228,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3257,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3771,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{} 0.5}}%
      \put(944,1989){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_*/t$}}}%
      \put(2999,154){\makebox(0,0){\strut{}$t'/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1971,1464){\makebox(0,0)[l]{\strut{}\fcolorbox{white}{white}{$U = 3t$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1582,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1582,1218){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(1582,1732){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1582,2247){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1582,2761){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1582,3275){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1714,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2228,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3257,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3771,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{} 0.5}}%
      \put(944,1989){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_*/t$}}}%
      \put(2999,154){\makebox(0,0){\strut{}$t'/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1971,1464){\makebox(0,0)[l]{\strut{}\fcolorbox{white}{white}{$U = 3t$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1582,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1582,1218){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(1582,1732){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1582,2247){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1582,2761){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1582,3275){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1714,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2228,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3257,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3771,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{} 0.5}}%
      \put(944,1989){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_*/t$}}}%
      \put(2999,154){\makebox(0,0){\strut{}$t'/t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1971,1464){\makebox(0,0)[l]{\strut{}\fcolorbox{white}{white}{$U = 3t$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FreqPap_withfreqwithSigma_Omcrit_compare}}%
    \gplfronttext
  \end{picture}%
\endgroup

